Spin and orbital degrees of freedom in transition metal oxides and oxide thin films studied by soft x-ray absorption spectroscopy

The class of transition metal compounds shows an enormous richness of physical properties, such as metal-insulator transitions, colossal magneto-resistance, super-conductivity, magneto-optics and spin-depend transport. It now becomes more and more clear that in order to describe transition metal compounds the charge, orbital, spin and lattice degrees of freedom should all be taken into account. With the recognition that the local orbital occupation plays an important role in many of the transition metal compounds there is a need for experimental techniques that can measure the orbital occupation. This technique is soft x-ray absorption spectroscopy. Within this PhD. Thesis we will illustrate the usefulness of this technique by some examples: 1) Magnetic versus crystal-field linear dichroism in NiO thin films. 2) The importance of spin-orbit coupling in CoO bulk and CoO thin films. 3) Aligning spins in anti ferromagneticfilms using antiferromagnets. 4) The spin-state puzzle in the cobaltates. 5) Determination of the orbital momentum and crystal-field splitting in LaTiO3. 6) Orbital-assisted metal-insulator transition in VO2.

==> (inline-0) <==
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
K& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{1\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{2\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$002$& \phantom{0}$2$&$723$& \phantom{0}$1$&$622$& \phantom{0}$1$&$880$& $1$&$045$& $0$&$583$& $0$&$329$ \\
$2p^{5}$ $3d^{1\phantom{0}}$& $1$&$687$& $6$&$860$& $0$&$005$&  \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$1$&$880$& $2$&$202$& $1$&$318$& $0$&$745$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Ca& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{2\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$001$& \phantom{0}$2$&$433$& \phantom{0}$1$&$452$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{3\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$005$& \phantom{0}$4$&$205$& \phantom{0}$2$&$529$& \phantom{0}$2$&$405$& $1$&$970$& $1$&$204$& $0$&$681$ \\
$2p^{6}$ $3d^{1\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$004$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{2\phantom{0}}$& $1$&$202$& $3$&$577$& $0$&$008$& \phantom{0}$6$&$258$& \phantom{0}$3$&$851$& \phantom{0}$2$&$405$& $2$&$917$& $1$&$851$& $1$&$048$ \\
$2p^{5}$ $3d^{1\phantom{0}}$& $0$&$781$& $1$&$306$& $0$&$011$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$2$&$404$& $3$&$793$& $2$&$511$& $1$&$423$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Sc& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{3\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$005$& \phantom{0}$3$&$855$& \phantom{0}$2$&$311$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{4\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$010$& \phantom{0}$5$&$326$& \phantom{0}$3$&$224$& \phantom{0}$3$&$034$& $2$&$696$& $1$&$733$& $0$&$982$ \\
$2p^{6}$ $3d^{2\phantom{0}}$& $1$&$356$& $4$&$559$& $0$&$007$& \phantom{0}$5$&$851$& \phantom{0}$3$&$590$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{3\phantom{0}}$& $0$&$943$& $2$&$247$& $0$&$013$& \phantom{0}$7$&$116$& \phantom{0}$4$&$385$& \phantom{0}$3$&$033$& $3$&$532$& $2$&$331$& $1$&$321$ \\
$2p^{6}$ $3d^{1\phantom{0}}$& $0$&$844$& $1$&$535$& $0$&$010$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{2\phantom{0}}$& $0$&$658$& $0$&$946$& $0$&$017$& \phantom{0}$8$&$530$& \phantom{0}$5$&$321$& \phantom{0}$3$&$032$& $4$&$332$& $2$&$950$& $1$&$674$ \\
$2p^{5}$ $3d^{1\phantom{0}}$& $0$&$516$& $0$&$535$& $0$&$020$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$3$&$032$& $5$&$095$& $3$&$582$& $2$&$035$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Ti& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{4\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$009$& \phantom{0}$5$&$002$& \phantom{0}$3$&$019$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{5\phantom{0}}$& $1$&$326$& $6$&$323$& $0$&$015$& \phantom{0}$6$&$261$& \phantom{0}$3$&$806$& \phantom{0}$3$&$778$& $3$&$329$& $2$&$216$& $1$&$257$ \\
$2p^{6}$ $3d^{3\phantom{0}}$& $1$&$029$& $2$&$692$& $0$&$012$& \phantom{0}$6$&$780$& \phantom{0}$4$&$167$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{4\phantom{0}}$& $0$&$775$& $1$&$546$& $0$&$019$& \phantom{0}$7$&$888$& \phantom{0}$4$&$865$& \phantom{0}$3$&$777$& $4$&$098$& $2$&$783$& $1$&$578$ \\
$2p^{6}$ $3d^{2\phantom{0}}$& $0$&$699$& $1$&$075$& $0$&$016$& \phantom{0}$8$&$243$& \phantom{0}$5$&$132$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{3\phantom{0}}$& $0$&$566$& $0$&$713$& $0$&$023$& \phantom{0}$9$&$213$& \phantom{0}$5$&$744$& \phantom{0}$3$&$776$& $4$&$849$& $3$&$376$& $1$&$917$ \\
$2p^{6}$ $3d^{1\phantom{0}}$& $0$&$538$& $0$&$587$& $0$&$019$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{2\phantom{0}}$& $0$&$453$& $0$&$421$& $0$&$027$& $10$&$342$& \phantom{0}$6$&$499$& \phantom{0}$3$&$776$& $5$&$580$& $3$&$989$& $2$&$267$ \\
$2p^{5}$ $3d^{1\phantom{0}}$& $0$&$381$& $0$&$281$& $0$&$032$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$3$&$776$& $6$&$301$& $4$&$626$& $2$&$632$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
V& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{5\phantom{0}}$& $1$&$447$& $7$&$507$& $0$&$014$& \phantom{0}$5$&$970$& \phantom{0}$3$&$620$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{6\phantom{0}}$& $1$&$044$& $3$&$981$& $0$&$022$& \phantom{0}$7$&$095$& \phantom{0}$4$&$324$& \phantom{0}$4$&$652$& $3$&$911$& $2$&$673$& $1$&$517$ \\
$2p^{6}$ $3d^{4\phantom{0}}$& $0$&$829$& $1$&$786$& $0$&$018$& \phantom{0}$7$&$599$& \phantom{0}$4$&$676$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{5\phantom{0}}$& $0$&$655$& $1$&$124$& $0$&$026$& \phantom{0}$8$&$612$& \phantom{0}$5$&$314$& \phantom{0}$4$&$651$& $4$&$634$& $3$&$218$& $1$&$827$ \\
$2p^{6}$ $3d^{3\phantom{0}}$& $0$&$595$& $0$&$793$& $0$&$022$& \phantom{0}$8$&$961$& \phantom{0}$5$&$576$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{4\phantom{0}}$& $0$&$494$& $0$&$553$& $0$&$031$& \phantom{0}$9$&$875$& \phantom{0}$6$&$152$& \phantom{0}$4$&$650$& $5$&$351$& $3$&$792$& $2$&$154$ \\
$2p^{6}$ $3d^{2\phantom{0}}$& $0$&$470$& $0$&$456$& $0$&$027$& $10$&$126$& \phantom{0}$6$&$353$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{3\phantom{0}}$& $0$&$403$& $0$&$338$& $0$&$036$& $10$&$973$& \phantom{0}$6$&$887$& \phantom{0}$4$&$649$& $6$&$056$& $4$&$389$& $2$&$495$ \\
$2p^{6}$ $3d^{1\phantom{0}}$& $0$&$392$& $0$&$299$& $0$&$031$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{2\phantom{0}}$& $0$&$342$& $0$&$231$& $0$&$041$& $11$&$963$& \phantom{0}$7$&$554$& \phantom{0}$4$&$650$& $6$&$757$& $5$&$011$& $2$&$852$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Cr& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{6\phantom{0}}$& $1$&$121$& $4$&$612$& $0$&$021$& \phantom{0}$6$&$833$& \phantom{0}$4$&$155$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{7\phantom{0}}$& $0$&$856$& $2$&$709$& $0$&$030$& \phantom{0}$7$&$866$& \phantom{0}$4$&$803$& \phantom{0}$5$&$671$& $4$&$460$& $3$&$112$& $1$&$767$ \\
$2p^{6}$ $3d^{5\phantom{0}}$& $0$&$692$& $1$&$267$& $0$&$025$& \phantom{0}$8$&$355$& \phantom{0}$5$&$146$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{6\phantom{0}}$& $0$&$565$& $0$&$851$& $0$&$035$& \phantom{0}$9$&$303$& \phantom{0}$5$&$742$& \phantom{0}$5$&$669$& $5$&$151$& $3$&$641$& $2$&$068$ \\
$2p^{6}$ $3d^{4\phantom{0}}$& $0$&$515$& $0$&$605$& $0$&$030$& \phantom{0}$9$&$648$& \phantom{0}$6$&$001$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{5\phantom{0}}$& $0$&$437$& $0$&$439$& $0$&$041$& $10$&$521$& \phantom{0}$6$&$551$& \phantom{0}$5$&$668$& $5$&$840$& $4$&$201$& $2$&$387$ \\
$2p^{6}$ $3d^{3\phantom{0}}$& $0$&$416$& $0$&$362$& $0$&$035$& $10$&$776$& \phantom{0}$6$&$754$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{4\phantom{0}}$& $0$&$361$& $0$&$276$& $0$&$047$& $11$&$594$& \phantom{0}$7$&$270$& \phantom{0}$5$&$667$& $6$&$524$& $4$&$785$& $2$&$721$ \\
$2p^{6}$ $3d^{2\phantom{0}}$& $0$&$351$& $0$&$243$& $0$&$041$& $11$&$793$& \phantom{0}$7$&$437$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{3\phantom{0}}$& $0$&$310$& $0$&$191$& $0$&$053$& $12$&$572$& \phantom{0}$7$&$928$& \phantom{0}$5$&$668$& $7$&$209$& $5$&$394$& $3$&$070$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Mn& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{7\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$032$& \phantom{0}$5$&$312$& \phantom{0}$3$&$268$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{8\phantom{0}}$& $0$&$721$& $1$&$945$& $0$&$040$& \phantom{0}$8$&$594$& \phantom{0}$5$&$255$& \phantom{0}$6$&$849$& $4$&$987$& $3$&$539$& $2$&$010$ \\
$2p^{6}$ $3d^{6\phantom{0}}$& $0$&$592$& $0$&$942$& $0$&$035$& \phantom{0}$9$&$072$& \phantom{0}$5$&$590$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{7\phantom{0}}$& $0$&$495$& $0$&$662$& $0$&$046$& \phantom{0}$9$&$971$& \phantom{0}$6$&$156$& \phantom{0}$6$&$847$& $5$&$652$& $4$&$056$& $2$&$304$ \\
$2p^{6}$ $3d^{5\phantom{0}}$& $0$&$452$& $0$&$475$& $0$&$040$& $10$&$315$& \phantom{0}$6$&$413$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{6\phantom{0}}$& $0$&$390$& $0$&$355$& $0$&$053$& $11$&$154$& \phantom{0}$6$&$942$& \phantom{0}$6$&$846$& $6$&$320$& $4$&$603$& $2$&$617$ \\
$2p^{6}$ $3d^{4\phantom{0}}$& $0$&$371$& $0$&$293$& $0$&$046$& $11$&$414$& \phantom{0}$7$&$147$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{5\phantom{0}}$& $0$&$326$& $0$&$228$& $0$&$059$& $12$&$209$& \phantom{0}$7$&$648$& \phantom{0}$6$&$845$& $6$&$987$& $5$&$176$& $2$&$944$ \\
$2p^{6}$ $3d^{3\phantom{0}}$& $0$&$316$& $0$&$201$& $0$&$052$& $12$&$414$& \phantom{0}$7$&$819$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{4\phantom{0}}$& $0$&$282$& $0$&$161$& $0$&$066$& $13$&$176$& \phantom{0}$8$&$299$& \phantom{0}$6$&$845$& $7$&$657$& $5$&$773$& $3$&$287$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Fe& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{8\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$021$& \phantom{0}$2$&$087$& \phantom{0}$1$&$275$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{9\phantom{0}}$& $0$&$620$& $1$&$452$& $0$&$053$& \phantom{0}$9$&$293$& \phantom{0}$5$&$688$& \phantom{0}$8$&$203$& $5$&$498$& $3$&$957$& $2$&$248$ \\
$2p^{6}$ $3d^{7\phantom{0}}$& $0$&$515$& $0$&$723$& $0$&$045$& \phantom{0}$9$&$761$& \phantom{0}$6$&$017$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{8\phantom{0}}$& $0$&$438$& $0$&$527$& $0$&$059$& $10$&$622$& \phantom{0}$6$&$559$& \phantom{0}$8$&$202$& $6$&$142$& $4$&$463$& $2$&$537$ \\
$2p^{6}$ $3d^{6\phantom{0}}$& $0$&$402$& $0$&$380$& $0$&$052$& $10$&$965$& \phantom{0}$6$&$815$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{7\phantom{0}}$& $0$&$351$& $0$&$292$& $0$&$067$& $11$&$778$& \phantom{0}$7$&$327$& \phantom{0}$8$&$200$& $6$&$792$& $5$&$000$& $2$&$843$ \\
$2p^{6}$ $3d^{5\phantom{0}}$& $0$&$334$& $0$&$240$& $0$&$059$& $12$&$042$& \phantom{0}$7$&$534$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{6\phantom{0}}$& $0$&$296$& $0$&$191$& $0$&$074$& $12$&$817$& \phantom{0}$8$&$023$& \phantom{0}$8$&$199$& $7$&$445$& $5$&$563$& $3$&$165$ \\
$2p^{6}$ $3d^{4\phantom{0}}$& $0$&$287$& $0$&$167$& $0$&$066$& $13$&$029$& \phantom{0}$8$&$197$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{5\phantom{0}}$& $0$&$258$& $0$&$136$& $0$&$082$& $13$&$775$& \phantom{0}$8$&$667$& \phantom{0}$8$&$199$& $8$&$101$& $6$&$150$& $3$&$502$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Co& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{9\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$027$& \phantom{0}$2$&$196$& \phantom{0}$1$&$348$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{10}$& $0$&$541$& $1$&$117$& $0$&$067$& \phantom{0}$9$&$969$& \phantom{0}$6$&$108$& \phantom{0}$9$&$752$& $5$&$996$& $4$&$367$& $2$&$482$ \\
$2p^{6}$ $3d^{8\phantom{0}}$& $0$&$453$& $0$&$570$& $0$&$059$& $10$&$430$& \phantom{0}$6$&$431$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{9\phantom{0}}$& $0$&$392$& $0$&$427$& $0$&$075$& $11$&$261$& \phantom{0}$6$&$954$& \phantom{0}$9$&$750$& $6$&$624$& $4$&$865$& $2$&$766$ \\
$2p^{6}$ $3d^{7\phantom{0}}$& $0$&$360$& $0$&$310$& $0$&$066$& $11$&$604$& \phantom{0}$7$&$209$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{8\phantom{0}}$& $0$&$318$& $0$&$243$& $0$&$083$& $12$&$395$& \phantom{0}$7$&$707$& \phantom{0}$9$&$748$& $7$&$259$& $5$&$394$& $3$&$068$ \\
$2p^{6}$ $3d^{6\phantom{0}}$& $0$&$302$& $0$&$200$& $0$&$074$& $12$&$662$& \phantom{0}$7$&$916$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{7\phantom{0}}$& $0$&$270$& $0$&$161$& $0$&$092$& $13$&$421$& \phantom{0}$8$&$394$& \phantom{0}$9$&$746$& $7$&$899$& $5$&$947$& $3$&$384$ \\
$2p^{6}$ $3d^{5\phantom{0}}$& $0$&$262$& $0$&$141$& $0$&$082$& $13$&$638$& \phantom{0}$8$&$572$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{6\phantom{0}}$& $0$&$237$& $0$&$116$& $0$&$101$& $14$&$372$& \phantom{0}$9$&$034$& \phantom{0}$9$&$746$& $8$&$544$& $6$&$525$& $3$&$716$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Ni& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{9\phantom{0}}$& $0$&$404$& $0$&$458$& $0$&$074$& $11$&$084$& \phantom{0}$6$&$835$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{10}$& $0$&$353$& $0$&$351$& $0$&$093$& $11$&$890$& \phantom{0}$7$&$343$& \phantom{0}$11$&$509$& $7$&$098$& $5$&$262$& $2$&$993$ \\
$2p^{6}$ $3d^{8\phantom{0}}$& $0$&$325$& $0$&$256$& $0$&$083$& $12$&$233$& \phantom{0}$7$&$597$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{9\phantom{0}}$& $0$&$289$& $0$&$204$& $0$&$102$& $13$&$005$& \phantom{0}$8$&$084$& \phantom{0}$11$&$507$& $7$&$720$& $5$&$783$& $3$&$290$ \\
$2p^{6}$ $3d^{7\phantom{0}}$& $0$&$275$& $0$&$168$& $0$&$091$& $13$&$276$& \phantom{0}$8$&$294$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{8\phantom{0}}$& $0$&$248$& $0$&$137$& $0$&$112$& $14$&$021$& \phantom{0}$8$&$763$& \phantom{0}$11$&$506$& $8$&$349$& $6$&$329$& $3$&$602$ \\
$2p^{6}$ $3d^{6\phantom{0}}$& $0$&$240$& $0$&$120$& $0$&$101$& $14$&$244$& \phantom{0}$8$&$944$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{7\phantom{0}}$& $0$&$218$& $0$&$100$& $0$&$122$& $14$&$965$& \phantom{0}$9$&$399$& \phantom{0}$11$&$505$& $8$&$984$& $6$&$898$& $3$&$929$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Cu& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{9\phantom{0}}$& $0$&$295$& $0$&$214$& $0$&$102$& $12$&$854$& \phantom{0}$7$&$980$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{10}$& $0$&$265$& $0$&$173$& $0$&$124$& $13$&$611$& \phantom{0}$8$&$457$& \phantom{0}$13$&$498$& $8$&$177$& $6$&$169$& $3$&$510$ \\
$2p^{6}$ $3d^{8\phantom{0}}$& $0$&$252$& $0$&$143$& $0$&$112$& $13$&$885$& \phantom{0}$8$&$669$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{9\phantom{0}}$& $0$&$228$& $0$&$118$& $0$&$135$& $14$&$617$& \phantom{0}$9$&$130$& \phantom{0}$13$&$496$& $8$&$796$& $6$&$708$& $3$&$818$ \\
$2p^{6}$ $3d^{7\phantom{0}}$& $0$&$221$& $0$&$103$& $0$&$123$& $14$&$845$& \phantom{0}$9$&$313$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{8\phantom{0}}$& $0$&$202$& $0$&$087$& $0$&$147$& $15$&$556$& \phantom{0}$9$&$762$& \phantom{0}$13$&$495$& $9$&$421$& $7$&$270$& $4$&$141$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Zn& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $3d^{9\phantom{0}}$& $0$&$232$& $0$&$122$& $0$&$136$& $14$&$489$& \phantom{0}$9$&$041$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{10}$& $0$&$211$& $0$&$102$& $0$&$162$& $15$&$210$& \phantom{0}$9$&$495$& \phantom{0}$15$&$738$& $9$&$240$& $7$&$084$& $4$&$033$ \\
$2p^{6}$ $3d^{8\phantom{0}}$& $0$&$204$& $0$&$089$& $0$&$147$& $15$&$443$& \phantom{0}$9$&$681$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $3d^{9\phantom{0}}$& $0$&$187$& $0$&$076$& $0$&$175$& $16$&$145$& $10$&$124$& \phantom{0}$15$&$737$& $9$&$857$& $7$&$639$& $4$&$352$ \\
\hline\end{tabular}
\\
\\
\\
\\
\\
\\
\\
\\
\begin{huge}$4d$ elements\end{huge}
\\
\\
\\
\begin{tabular}{|l|r@{ }lr@{ }lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Rb& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{1\phantom{0}}$& \phantom{0}& $*$ \phantom{0}& \phantom{0}& $*$ \phantom{0}& $0$&$001$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{2\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$009$& \phantom{0}$2$&$530$& \phantom{0}$1$&$553$& \phantom{0}$40$&$394$& $0$&$232$& $0$&$171$& $0$&$099$ \\
$2p^{5}$ $4d^{1\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$017$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$40$&$393$& $0$&$440$& $0$&$333$& $0$&$192$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Sr& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{2\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$008$& \phantom{0}$2$&$459$& \phantom{0}$1$&$510$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{3\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$020$& \phantom{0}$3$&$585$& \phantom{0}$2$&$230$& \phantom{0}$45$&$518$& $0$&$459$& $0$&$350$& $0$&$203$ \\
$2p^{6}$ $4d^{1\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$016$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{2\phantom{0}}$& $2$&$173$& $9$&$473$& $0$&$029$& \phantom{0}$4$&$784$& \phantom{0}$3$&$052$& \phantom{0}$45$&$518$& $0$&$656$& $0$&$508$& $0$&$294$ \\
$2p^{5}$ $4d^{1\phantom{0}}$& $1$&$579$& $4$&$467$& $0$&$038$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$45$&$517$& $0$&$857$& $0$&$672$& $0$&$389$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Y& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{3\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$019$& \phantom{0}$3$&$504$& \phantom{0}$2$&$177$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{4\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$033$& \phantom{0}$4$&$415$& \phantom{0}$2$&$774$& \phantom{0}$51$&$132$& $0$&$666$& $0$&$519$& $0$&$301$ \\
$2p^{6}$ $4d^{2\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$028$& \phantom{0}$4$&$696$& \phantom{0}$2$&$992$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{3\phantom{0}}$& $1$&$689$& $5$&$745$& $0$&$042$& \phantom{0}$5$&$456$& \phantom{0}$3$&$497$& \phantom{0}$51$&$131$& $0$&$855$& $0$&$673$& $0$&$390$ \\
$2p^{6}$ $4d^{1\phantom{0}}$& $1$&$620$& $4$&$708$& $0$&$038$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{2\phantom{0}}$& $1$&$306$& $3$&$079$& $0$&$052$& \phantom{0}$6$&$257$& \phantom{0}$4$&$067$& \phantom{0}$51$&$131$& $1$&$047$& $0$&$832$& $0$&$482$ \\
$2p^{5}$ $4d^{1\phantom{0}}$& $1$&$089$& $2$&$006$& $0$&$062$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$51$&$130$& $1$&$238$& $0$&$992$& $0$&$575$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Zr& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{4\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$032$& \phantom{0}$4$&$338$& \phantom{0}$2$&$723$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{5\phantom{0}}$& $1$&$949$& $9$&$637$& $0$&$047$& \phantom{0}$5$&$119$& \phantom{0}$3$&$238$& \phantom{0}$57$&$267$& $0$&$863$& $0$&$683$& $0$&$396$ \\
$2p^{6}$ $4d^{3\phantom{0}}$& $1$&$734$& $6$&$062$& $0$&$042$& \phantom{0}$5$&$379$& \phantom{0}$3$&$444$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{4\phantom{0}}$& $1$&$381$& $3$&$846$& $0$&$058$& \phantom{0}$6$&$051$& \phantom{0}$3$&$892$& \phantom{0}$57$&$267$& $1$&$046$& $0$&$833$& $0$&$483$ \\
$2p^{6}$ $4d^{2\phantom{0}}$& $1$&$333$& $3$&$213$& $0$&$052$& \phantom{0}$6$&$188$& \phantom{0}$4$&$020$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{3\phantom{0}}$& $1$&$111$& $2$&$240$& $0$&$068$& \phantom{0}$6$&$786$& \phantom{0}$4$&$418$& \phantom{0}$57$&$266$& $1$&$232$& $0$&$989$& $0$&$574$ \\
$2p^{6}$ $4d^{1\phantom{0}}$& $1$&$107$& $2$&$076$& $0$&$062$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{2\phantom{0}}$& $0$&$947$& $1$&$528$& $0$&$079$& \phantom{0}$7$&$394$& \phantom{0}$4$&$859$& \phantom{0}$57$&$266$& $1$&$419$& $1$&$147$& $0$&$666$ \\
$2p^{5}$ $4d^{1\phantom{0}}$& $0$&$833$& $1$&$135$& $0$&$091$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \phantom{0}$57$&$266$& $1$&$607$& $1$&$309$& $0$&$760$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Nb& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{5\phantom{0}}$& \multicolumn{2}{c}{$*$}& \multicolumn{2}{c}{$*$}& $0$&$047$& \phantom{0}$5$&$047$& \phantom{0}$3$&$190$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{6\phantom{0}}$& $1$&$558$& $6$&$078$& $0$&$064$& \phantom{0}$5$&$745$& \phantom{0}$3$&$653$& \phantom{0}$63$&$959$& $1$&$052$& $0$&$842$& $0$&$489$ \\
$2p^{6}$ $4d^{4\phantom{0}}$& $1$&$411$& $4$&$020$& $0$&$057$& \phantom{0}$5$&$983$& \phantom{0}$3$&$844$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{5\phantom{0}}$& $1$&$165$& $2$&$738$& $0$&$075$& \phantom{0}$6$&$600$& \phantom{0}$4$&$256$& \phantom{0}$63$&$958$& $1$&$232$& $0$&$991$& $0$&$575$ \\
$2p^{6}$ $4d^{3\phantom{0}}$& $1$&$130$& $2$&$320$& $0$&$068$& \phantom{0}$6$&$724$& \phantom{0}$4$&$375$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{4\phantom{0}}$& $0$&$963$& $1$&$691$& $0$&$087$& \phantom{0}$7$&$288$& \phantom{0}$4$&$750$& \phantom{0}$63$&$958$& $1$&$414$& $1$&$144$& $0$&$665$ \\
$2p^{6}$ $4d^{2\phantom{0}}$& $0$&$960$& $1$&$573$& $0$&$079$& \phantom{0}$7$&$338$& \phantom{0}$4$&$820$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{3\phantom{0}}$& $0$&$834$& $1$&$194$& $0$&$099$& \phantom{0}$7$&$866$& \phantom{0}$5$&$171$& \phantom{0}$63$&$958$& $1$&$597$& $1$&$302$& $0$&$756$ \\
$2p^{6}$ $4d^{1\phantom{0}}$& $0$&$843$& $1$&$164$& $0$&$091$& \phantom{0}$0$&$000$& \phantom{0}$0$&$000$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{2\phantom{0}}$& $0$&$743$& $0$&$907$& $0$&$111$& \phantom{0}$8$&$370$& \phantom{0}$5$&$540$& \phantom{0}$63$&$958$& $1$&$783$& $1$&$462$& $0$&$850$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Mo& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{6\phantom{0}}$& $0$&$000$& $0$&$000$& $0$&$000$& \phantom{0}$5$&$679$& \phantom{0}$3$&$608$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{7\phantom{0}}$& $1$&$291$& $4$&$126$& $0$&$083$& \phantom{0}$6$&$320$& \phantom{0}$4$&$034$& \phantom{0}$71$&$243$& $1$&$237$& $0$&$998$& $0$&$580$ \\
$2p^{6}$ $4d^{5\phantom{0}}$& $1$&$186$& $2$&$843$& $0$&$075$& \phantom{0}$6$&$538$& \phantom{0}$4$&$213$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{6\phantom{0}}$& $1$&$004$& $2$&$034$& $0$&$095$& \phantom{0}$7$&$118$& \phantom{0}$4$&$599$& \phantom{0}$71$&$242$& $1$&$414$& $1$&$147$& $0$&$666$ \\
$2p^{6}$ $4d^{4\phantom{0}}$& $0$&$977$& $1$&$743$& $0$&$087$& \phantom{0}$7$&$231$& \phantom{0}$4$&$711$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{5\phantom{0}}$& $0$&$847$& $1$&$313$& $0$&$108$& \phantom{0}$7$&$769$& \phantom{0}$5$&$069$& \phantom{0}$71$&$242$& $1$&$593$& $1$&$299$& $0$&$755$ \\
$2p^{6}$ $4d^{3\phantom{0}}$& $0$&$845$& $1$&$225$& $0$&$099$& \phantom{0}$7$&$815$& \phantom{0}$5$&$135$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{4\phantom{0}}$& $0$&$743$& $0$&$953$& $0$&$121$& \phantom{0}$8$&$325$& \phantom{0}$5$&$474$& \phantom{0}$71$&$241$& $1$&$774$& $1$&$455$& $0$&$846$ \\
$2p^{6}$ $4d^{2\phantom{0}}$& $0$&$750$& $0$&$928$& $0$&$112$& \phantom{0}$8$&$324$& \phantom{0}$5$&$508$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{3\phantom{0}}$& $0$&$668$& $0$&$738$& $0$&$134$& \phantom{0}$8$&$814$& \phantom{0}$5$&$833$& \phantom{0}$71$&$242$& $1$&$958$& $1$&$615$& $0$&$939$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Tc& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{7\phantom{0}}$& $1$&$316$& $4$&$299$& $0$&$083$& \phantom{0}$6$&$259$& \phantom{0}$3$&$992$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{8\phantom{0}}$& $1$&$098$& $2$&$951$& $0$&$104$& \phantom{0}$6$&$860$& \phantom{0}$4$&$392$& \phantom{0}$79$&$157$& $1$&$418$& $1$&$153$& $0$&$671$ \\
$2p^{6}$ $4d^{6\phantom{0}}$& $1$&$019$& $2$&$102$& $0$&$095$& \phantom{0}$7$&$061$& \phantom{0}$4$&$560$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{7\phantom{0}}$& $0$&$879$& $1$&$560$& $0$&$118$& \phantom{0}$7$&$613$& \phantom{0}$4$&$927$& \phantom{0}$79$&$156$& $1$&$592$& $1$&$300$& $0$&$756$ \\
$2p^{6}$ $4d^{5\phantom{0}}$& $0$&$858$& $1$&$350$& $0$&$108$& \phantom{0}$7$&$717$& \phantom{0}$5$&$033$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{6\phantom{0}}$& $0$&$753$& $1$&$044$& $0$&$132$& \phantom{0}$8$&$236$& \phantom{0}$5$&$378$& \phantom{0}$79$&$155$& $1$&$769$& $1$&$452$& $0$&$845$ \\
$2p^{6}$ $4d^{4\phantom{0}}$& $0$&$751$& $0$&$975$& $0$&$121$& \phantom{0}$8$&$278$& \phantom{0}$5$&$441$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{5\phantom{0}}$& $0$&$668$& $0$&$774$& $0$&$146$& \phantom{0}$8$&$773$& \phantom{0}$5$&$771$& \phantom{0}$79$&$155$& $1$&$949$& $1$&$607$& $0$&$936$ \\
$2p^{6}$ $4d^{3\phantom{0}}$& $0$&$674$& $0$&$752$& $0$&$135$& \phantom{0}$8$&$771$& \phantom{0}$5$&$803$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{4\phantom{0}}$& $0$&$604$& $0$&$608$& $0$&$160$& \phantom{0}$9$&$250$& \phantom{0}$6$&$121$& \phantom{0}$79$&$156$& $2$&$131$& $1$&$767$& $1$&$029$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Ru& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{8\phantom{0}}$& $1$&$116$& $3$&$060$& $0$&$104$& \phantom{0}$6$&$802$& \phantom{0}$4$&$352$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{9\phantom{0}}$& $0$&$952$& $2$&$193$& $0$&$129$& \phantom{0}$7$&$373$& \phantom{0}$4$&$732$& \phantom{0}$87$&$739$& $1$&$596$& $1$&$306$& $0$&$761$ \\
$2p^{6}$ $4d^{7\phantom{0}}$& $0$&$890$& $1$&$605$& $0$&$118$& \phantom{0}$7$&$560$& \phantom{0}$4$&$890$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{8\phantom{0}}$& $0$&$779$& $1$&$226$& $0$&$143$& \phantom{0}$8$&$090$& \phantom{0}$5$&$243$& \phantom{0}$87$&$738$& $1$&$769$& $1$&$453$& $0$&$846$ \\
$2p^{6}$ $4d^{6\phantom{0}}$& $0$&$762$& $1$&$068$& $0$&$132$& \phantom{0}$8$&$187$& \phantom{0}$5$&$344$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{7\phantom{0}}$& $0$&$676$& $0$&$844$& $0$&$158$& \phantom{0}$8$&$690$& \phantom{0}$5$&$678$& \phantom{0}$87$&$737$& $1$&$944$& $1$&$604$& $0$&$934$ \\
$2p^{6}$ $4d^{5\phantom{0}}$& $0$&$674$& $0$&$790$& $0$&$146$& \phantom{0}$8$&$729$& \phantom{0}$5$&$739$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{6\phantom{0}}$& $0$&$605$& $0$&$637$& $0$&$173$& \phantom{0}$9$&$213$& \phantom{0}$6$&$061$& \phantom{0}$87$&$737$& $2$&$122$& $1$&$759$& $1$&$025$ \\
$2p^{6}$ $4d^{4\phantom{0}}$& $0$&$609$& $0$&$619$& $0$&$161$& \phantom{0}$9$&$210$& \phantom{0}$6$&$093$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{5\phantom{0}}$& $0$&$551$& $0$&$508$& $0$&$189$& \phantom{0}$9$&$680$& \phantom{0}$6$&$404$& \phantom{0}$87$&$738$& $2$&$303$& $1$&$918$& $1$&$117$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Rh& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{9\phantom{0}}$& $0$&$965$& $2$&$265$& $0$&$129$& \phantom{0}$7$&$320$& \phantom{0}$4$&$695$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{10}$& $0$&$836$& $1$&$678$& $0$&$156$& \phantom{0}$7$&$866$& \phantom{0}$5$&$059$& \phantom{0}$97$&$031$& $1$&$772$& $1$&$458$& $0$&$850$ \\
$2p^{6}$ $4d^{8\phantom{0}}$& $0$&$787$& $1$&$257$& $0$&$144$& \phantom{0}$8$&$041$& \phantom{0}$5$&$209$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{9\phantom{0}}$& $0$&$697$& $0$&$982$& $0$&$172$& \phantom{0}$8$&$554$& \phantom{0}$5$&$551$& \phantom{0}$97$&$030$& $1$&$943$& $1$&$605$& $0$&$935$ \\
$2p^{6}$ $4d^{7\phantom{0}}$& $0$&$683$& $0$&$861$& $0$&$159$& \phantom{0}$8$&$645$& \phantom{0}$5$&$647$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{8\phantom{0}}$& $0$&$612$& $0$&$692$& $0$&$188$& \phantom{0}$9$&$135$& \phantom{0}$5$&$973$& \phantom{0}$97$&$029$& $2$&$117$& $1$&$755$& $1$&$023$ \\
$2p^{6}$ $4d^{6\phantom{0}}$& $0$&$610$& $0$&$649$& $0$&$175$& \phantom{0}$9$&$172$& \phantom{0}$6$&$031$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{7\phantom{0}}$& $0$&$551$& $0$&$531$& $0$&$205$& \phantom{0}$9$&$645$& \phantom{0}$6$&$346$& \phantom{0}$97$&$029$& $2$&$294$& $1$&$910$& $1$&$114$ \\
$2p^{6}$ $4d^{5\phantom{0}}$& $0$&$554$& $0$&$515$& $0$&$191$& \phantom{0}$9$&$642$& \phantom{0}$6$&$377$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{6\phantom{0}}$& $0$&$504$& $0$&$428$& $0$&$222$& $10$&$104$& \phantom{0}$6$&$684$& \phantom{0}$97$&$030$& $2$&$474$& $2$&$068$& $1$&$206$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Pd& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{9\phantom{0}}$& $0$&$704$& $1$&$005$& $0$&$173$& \phantom{0}$8$&$508$& \phantom{0}$5$&$518$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{10}$& $0$&$629$& $0$&$800$& $0$&$204$& \phantom{0}$9$&$007$& \phantom{0}$5$&$850$& $107$&$075$& $2$&$117$& $1$&$756$& $1$&$025$ \\
$2p^{6}$ $4d^{8\phantom{0}}$& $0$&$617$& $0$&$705$& $0$&$189$& \phantom{0}$9$&$093$& \phantom{0}$5$&$943$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{9\phantom{0}}$& $0$&$556$& $0$&$575$& $0$&$221$& \phantom{0}$9$&$572$& \phantom{0}$6$&$261$& $107$&$074$& $2$&$290$& $1$&$907$& $1$&$113$ \\
$2p^{6}$ $4d^{7\phantom{0}}$& $0$&$555$& $0$&$540$& $0$&$206$& \phantom{0}$9$&$607$& \phantom{0}$6$&$319$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{8\phantom{0}}$& $0$&$504$& $0$&$447$& $0$&$239$& $10$&$072$& \phantom{0}$6$&$628$& $107$&$074$& $2$&$466$& $2$&$061$& $1$&$203$ \\
$2p^{6}$ $4d^{6\phantom{0}}$& $0$&$507$& $0$&$434$& $0$&$223$& $10$&$069$& \phantom{0}$6$&$659$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{7\phantom{0}}$& $0$&$464$& $0$&$364$& $0$&$258$& $10$&$522$& \phantom{0}$6$&$960$& $107$&$075$& $2$&$644$& $2$&$219$& $1$&$295$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Ag& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{9\phantom{0}}$& $0$&$561$& $0$&$585$& $0$&$223$& \phantom{0}$9$&$533$& \phantom{0}$6$&$233$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{10}$& $0$&$509$& $0$&$483$& $0$&$258$& $10$&$002$& \phantom{0}$6$&$546$& $117$&$915$& $2$&$461$& $2$&$057$& $1$&$201$ \\
$2p^{6}$ $4d^{8\phantom{0}}$& $0$&$508$& $0$&$454$& $0$&$241$& $10$&$036$& \phantom{0}$6$&$602$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{9\phantom{0}}$& $0$&$464$& $0$&$380$& $0$&$278$& $10$&$493$& \phantom{0}$6$&$906$& $117$&$915$& $2$&$636$& $2$&$210$& $1$&$291$ \\
$2p^{6}$ $4d^{7\phantom{0}}$& $0$&$467$& $0$&$368$& $0$&$260$& $10$&$490$& \phantom{0}$6$&$936$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{8\phantom{0}}$& $0$&$429$& $0$&$312$& $0$&$298$& $10$&$938$& \phantom{0}$7$&$234$& $117$&$916$& $2$&$813$& $2$&$368$& $1$&$383$ \\
\hline\end{tabular}
\\
\\
\\
\begin{tabular}{|l|r@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l|}
\hline
Cd& \multicolumn{2}{c}{$r^2$} & \multicolumn{2}{c}{$r^4$} & \multicolumn{2}{c}{$\zeta_d$} & \multicolumn{2}{c}{$F^2_{dd}$} & \multicolumn{2}{c}{$F^4_{dd}$} & \multicolumn{2}{c}{$\zeta_{2p}$} & \multicolumn{2}{c}{$F^2_{pd}$}  & \multicolumn{2}{c}{$G^1_{pd}$} & \multicolumn{2}{c}{$G^3_{pd}$} \vline \\
\hline
$2p^{6}$ $4d^{9\phantom{0}}$& $0$&$467$& $0$&$385$& $0$&$280$& $10$&$459$& \phantom{0}$6$&$881$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{10}$& $0$&$429$& $0$&$326$& $0$&$320$& $10$&$910$& \phantom{0}$7$&$181$& $129$&$599$& $2$&$804$& $2$&$359$& $1$&$379$ \\
$2p^{6}$ $4d^{8\phantom{0}}$& $0$&$431$& $0$&$315$& $0$&$300$& $10$&$907$& \phantom{0}$7$&$211$& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{}& \multicolumn{2}{c}{} \vline \\
$2p^{5}$ $4d^{9\phantom{0}}$& $0$&$397$& $0$&$269$& $0$&$342$& $11$&$350$& \phantom{0}$7$&$505$& $129$&$600$& $2$&$981$& $2$&$516$& $1$&$471$ \\
\hline\end{tabular}
